ZO-COSMO: Index-Free One-Hop Mixing for Decentralized Zeroth-Order Optimization

Sparse communication in decentralized zeroth-order learning requires compatible peer-state coordinates. We characterize this one-hop condition and develop \textsf{ZO-COSMO}, coupling two-query estimation with average-preserving masked consensus using $q$ values per active link. Global supports serve all-neighbor mixing; matching updates require agreement only within each pair. We derive a sharp contraction-per-scalar bound within the matching class and convergence guarantees for the core and sparse-momentum updates. At fixed matching, exact moment identities characterize how shared directions preserve gradient-heterogeneity cancellation and redistribute estimation error and disagreement. Mechanism experiments cover unequal curvatures, noise, and sparse momentum. Further tests span $64$ synthetic agents and eight logical Qwen LoRA workers. At matched payload budgets, Qwen2-7B QNLI gains $3.65$ accuracy points over explicit-index Rand-$k$; edge-local updates gain $3.42$ and $2.53$ points over all-neighbor mixing on eight-worker complete and ring graphs. A matched-first-step ablation gives a $3.92$-point momentum benefit. Seed-aware and same-matching controls distinguish encoding, scheduling, and query correlation.

==> figures/one_hop_compatibility_v20.tex <==
\begin{tikzpicture}[
    font=\small,
    >=Stealth,
    packet/.style={draw=gray!55, fill=gray!3, line width=0.6pt,
        minimum width=2.25cm, minimum height=0.58cm, inner sep=3pt},
    receiver/.style={draw=gray!65, fill=white, line width=0.7pt,
        minimum width=1.18cm, minimum height=1.35cm, align=center},
    flow/.style={->, draw=gray!65, line width=0.85pt}
]
\node[font=\bfseries\small] at (2.85,1.35) {Public, incompatible supports};
\node[font=\bfseries\small] at (9.05,1.35) {ZO-COSMO: aligned supports};
\draw[gray!35] (0,1.02) -- (5.70,1.02);
\draw[gray!35] (6.20,1.02) -- (11.90,1.02);
\node at (0.30,0.48) {$j$};
\node at (0.30,-0.43) {$\ell$};
\node[packet] (jl) at (2.10,0.48) {$(y_j^{(1)},y_j^{(2)})$};
\node[packet] (ll) at (2.10,-0.43) {$(y_\ell^{(2)},y_\ell^{(3)})$};
\node[receiver] (il) at (4.90,0.03) {$i$\\[3pt]$K=\{1,2\}$};
\draw[flow] (jl.east) -- ($(il.west)+(0,0.34)$);
\draw[flow] (ll.east) -- ($(il.west)+(0,-0.34)$);
\node[text=red!65!black] at (2.85,-1.18) {$y_\ell^{(1)}$ missing: exact average unavailable};
\node at (6.50,0.48) {$j$};
\node at (6.50,-0.43) {$\ell$};
\node[packet,draw=green!40!black,fill=green!4] (jr) at (8.30,0.48) {$(y_j^{(1)},y_j^{(2)})$};
\node[packet,draw=green!40!black,fill=green!4] (lr) at (8.30,-0.43) {$(y_\ell^{(1)},y_\ell^{(2)})$};
\node[receiver] (ir) at (11.10,0.03) {$i$\\[3pt]$K=\{1,2\}$};
\draw[flow] (jr.east) -- ($(ir.west)+(0,0.34)$);
\draw[flow] (lr.east) -- ($(ir.west)+(0,-0.34)$);
\node[text=green!35!black] at (9.05,-1.18) {All target values present; no index field};
\end{tikzpicture}

